Recurrent Reinforcement Learning with Memoroids

Memory models such as Recurrent Neural Networks (RNNs) and Transformers address Partially Observable Markov Decision Processes (POMDPs) by mapping trajectories to latent Markov states. Neither model scales particularly well to long sequences, especially compared to an emerging class of memory models called Linear Recurrent Models. We discover that the recurrent update of these models resembles a monoid, leading us to reformulate existing models using a novel monoid-based framework that we call memoroids. We revisit the traditional approach to batching in recurrent reinforcement learning, highlighting theoretical and empirical deficiencies. We leverage memoroids to propose a batching method that improves sample efficiency, increases the return, and simplifies the implementation of recurrent loss functions in reinforcement learning.

==> tikz/segments.tex <==
\begin{tikzpicture}[font=\ttfamily,
array/.style={matrix of nodes,nodes={draw, minimum size=7mm, minimum height=7mm},column sep=-\pgflinewidth, row sep=0.0mm, nodes in empty cells}]
%row 1/.style={nodes={draw=none, fill=none, minimum size=5mm}},
%row 1 column 1/.style={nodes={draw}}}]

%\matrix[array] (array) {
%0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2\\};
\matrix[array] (array) {
\node (array-1-1)[fill=green!30]{0}; & \node(array-1-2)[fill=green!30]{0}; & \node(array-1-3)[fill=green!30]{0}; & \node(array-1-4)[fill=green!30]{0}; & \node(array-1-5)[fill=green!30]{0}; & \node(array-1-6)[fill=blue!30]{1}; & \node(array-1-7)[fill=blue!30]{1}; & \node(array-1-8)[fill=blue!30]{1}; & \node(array-1-9)[fill=blue!30]{1}; & \node(array-1-10)[fill=red!30]{2};\\};

\node[draw, minimum size=4mm] at (array-1-1) (box) {};

\begin{scope}[on background layer]
\fill[green!10] (array-1-1.north west) rectangle (array-1-10.south east);
\end{scope}

\draw[<->]([yshift=-3mm]array-1-1.south west) -- node[below] {One Rollout} ([yshift=-3mm]array-1-10.south east);

%\draw (array-1-1.north)--++(90:3mm) node [above] (first) {Episode Index};
\node[above=0.5 of array-1-1.north] (index){Episode Index};
\draw[->] (index) -- (box.north);
%\draw (array-1-10.east)--++(0:3mm) node [right]{Observations};

\node[above=0.5 of array-1-8.north] (tuple) {$(o, a, r, o', d)$ Transition};
\draw[->] (tuple) -- (array-1-8.north);


%\node [align=center, anchor=south] at (array-1-1.north west|-first.south) (8) {Observation};
%\draw (8)--(box);

%\matrix[array, right=2.0 of array] (segments) {
%0 & 0 & 0 \\
%0 & 0 & \phantom{0} \\
%1 & 1 & 1 \\
%1 & \phantom{0} & \phantom{0} \\
%2 & \phantom{0} & \phantom{0} \\
%};
\matrix[array, right=2.0 of array] (segments) {
\node(segments-1-1)[fill=green!30]{0}; & \node(segments-1-2)[fill=green!30]{0}; & \node(segments-1-3)[fill=green!30]{0}; \\
\node(segments-2-1)[fill=green!30]{0}; & \node(segments-2-2)[fill=green!30]{0}; & \phantom{0} \\
\node(segments-3-1)[fill=blue!30]{1}; & \node(segments-3-2)[fill=blue!30]{1}; & \node(segments-3-3)[fill=blue!30]{1}; \\
\node(segments-4-1)[fill=blue!30]{1}; & \phantom{0} & \phantom{0} \\
\node(segments-5-1)[fill=red!30]{2}; & \phantom{0} & \phantom{0} \\
};


\draw[|-|]([yshift=-3mm]segments-5-1.south west) -- node[below] {Time Dim ($L$)} ([yshift=-3mm]segments-5-3.south east);
\draw[|-|]([xshift=3mm]segments-1-3.north east) -- node[above, rotate=270] (batch) {Batch Dim ($B$)} ([xshift=3mm]segments-5-3.south east);
\draw[->, thick] (array) -- (segments);




\end{tikzpicture}


==> tikz/streaming.tex <==
\begin{tikzpicture}[font=\ttfamily,
array/.style={matrix of nodes,nodes={draw, minimum size=7mm, minimum height=7mm},column sep=-\pgflinewidth, row sep=0.0mm, nodes in empty cells}]
%\matrix[array] (array) {
%0 & 0 & 0 & 0 & \textcolor{red}{1} & \textcolor{red}{1} & 2 & \textcolor{red}{3} & \textcolor{red}{3}\\};
\matrix[array] (array) {
\node[fill=green!30]{0}; & \node[fill=green!30]{0}; & \node[fill=green!30]{0}; & \node[fill=green!30]{0}; & \node[fill=red!30]{1}; & \node[fill=red!30]{1}; & \node[fill=blue!30]{2}; & \node[fill=orange!30]{3}; & \node[fill=orange!30]{3};\\};

\node[minimum size=4mm] at (array-1-1.east) (box) {};


%\matrix[array, below=of array-1-5](ptrs) {
%0 & \textcolor{red}{4} & 6 & \textcolor{red}{7}\\
%};
\matrix[array, below=of array-1-5](ptrs) {
\node(ptrs-1-1)[fill=green!30]{0}; & \node(ptrs-1-2)[fill=red!30]{4}; & \node(ptrs-1-3)[fill=blue!30]{6}; & \node(ptrs-1-4)[fill=orange!30]{7};\\
};
\node[left=0.25 of ptrs-1-1.west] {$\mathcal{I}$};


\node[above=0.5 of ptrs-1-1] (above_1) {};
%\draw[->] (ptrs-1-1.north) -- (above_1.center) -- (above_1 -| array-1-1.south east) -- (array-1-1.south east);
\node[above=0.5 of ptrs-1-2] (above_2) {};
\draw[->, red] (ptrs-1-2.north) -- (above_2.center) -- (above_2 -| array-1-5.south east) -- (array-1-5.south east);
\node[above=0.5 of ptrs-1-3] (above_3) {};
%\draw[->] (ptrs-1-3.north) -- (above_3.center) -- (above_3 -| array-1-7.south east) -- (array-1-7.south east);
\node[above=0.25 of ptrs-1-4] (above_4) {};
\draw[->, red] (ptrs-1-4.north) -- (above_4.center) -- (above_4-| array-1-8.south east) -- (array-1-8.south east);

\draw[|-|, red]([yshift=3mm]array-1-5.north) -- node[above] {$E_1$} ([yshift=3mm, xshift=3.5mm]array-1-6.north east);
\draw[|-|, red]([yshift=3mm]array-1-8.north) -- node[above] {$E_2$} ([yshift=3mm, xshift=3.5mm]array-1-9.north east);


\node[above=0.25 of array-1-1.north east] (index){Episode Index};
\draw[->] (index) -- (box.north);
\node[left=0.25 of array-1-1.west] {$\mathcal{D}$};





\end{tikzpicture}

